Minimum Symbol Error Probability Low-Resolution Precoding for MU-MIMO Systems With PSK Modulation

We propose an optimal low-resolution precoding technique that minimizes the symbol error probability of the users. Unlike existing approaches that rely on QPSK modulation, for the derivation of the minimum symbol error probability objective function the current approach allows for any PSK modulation order. Moreover, the proposed method solves the corresponding discrete optimization problem optimally via a sophisticated branch-and-bound method. Moreover, we propose different approaches based on the greedy search method to compute practical solutions. Numerical simulations confirm the superiority of the proposed minimum symbol error probability criteria in terms of symbol error rate when compared with the established MMDDT and MMSE approaches.

==> Numerical_results/Figures/Runtime.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -10,
xmax  = 20,
xlabel= {SNR  [dB]},
xmajorgrids,
ymin=10^-2,
ymax=5*10^6,
ylabel={Runtime [ms]},
ymajorgrids,
legend entries={,
Proposed QMSEP B\&B FGS,
Proposed QMSEP FGS,
MMSE B\&B \cite{MMSE_bb},
MMSE Mapped \cite{MMSE_bb},
%
Proposed QMSEP B\&B PGS,
Proposed QMSEP PGS,
MMDDT B\&B \cite{Landau2017},
MSM \cite{MSM_precoder},
%
Proposed QMSEP B\&B UQ,
QMSEP UQ,
ZF-P  \cite{ZF-Precoding},
CVX-CIO  \cite{CVX-CIO},
%
Proposed UBMSEP B\&B FGS,
Proposed UBMSEP FGS,
Proposed UBMSEP B\&B PGS,
Proposed UBMSEP PGS,
%
Proposed UBMSEP B\&B UQ,
UBMSEP UQ,
Linear MMSE  \cite{M_Joham_ZF},
SQUID \cite{Squid_precoder},
},
legend columns=4,
legend style={at={(0,1)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\tiny,}
]


\addlegendimage{solid,no marks,color=black,fill=gray!20,mark=square}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M

\definecolor{dark_red}{rgb}{0.5,0,0}

%QMSEP BnB FGS
\addplot+[smooth,color=dark_green,solid, every mark/.append style={solid, fill=gray!20},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
  -10.0000   428.263397062500   \\
   -7.5000   479.675227000000   \\
   -5.0000   556.882853687500   \\
   -2.5000   670.936319250000   \\
         0   866.035056000000   \\
    2.5000   1172.37884975000   \\
    5.0000   1782.25195543750   \\
    7.5000   3195.33934931250   \\
   10.0000   6119.02023987500   \\
   12.5000   7671.98460837500   \\
   15.0000   3741.94042318750   \\
   17.5000   780.603499937500   \\
   20.0000   224.338568625000   \\
};

%QMSEP FGS
\addplot+[smooth,color=dark_green,solid, every mark/.append style={solid, fill=gray!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
  -10.0000       22.8976   \\
   -7.5000       23.3071   \\
   -5.0000       24.4303   \\
   -2.5000       26.4571   \\
         0       30.3081   \\
    2.5000       35.2307   \\
    5.0000       46.8669   \\
    7.5000       77.3707   \\
   10.0000      126.5807   \\
   12.5000      111.1619   \\
   15.0000       60.7070   \\
   17.5000       32.2003   \\
   20.0000       20.2551   \\
};

%mmse B&B
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=blue!20},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000  40.6476743125000    \\
   -7.5000  53.5347860625000    \\
   -5.0000  77.0100035625000    \\
   -2.5000  100.120095000000    \\
         0  130.040655500000    \\
    2.5000  173.661585812500    \\
    5.0000  251.297054750000    \\
    7.5000  384.874225375000    \\
   10.0000  628.630284812500    \\
   12.5000  1076.69590193750    \\
   15.0000  1896.05094137500    \\
   17.5000  3348.29829450000    \\
   20.0000  5797.60126468750    \\
};

%mmse mapped
\addplot+[smooth,color=gray,solid, every mark/.append style={solid, fill=gray!20},mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
   -10.0000  2.56778450000000   \\
   -7.5000   2.16250887500000   \\
   -5.0000   2.09911862500000   \\
   -2.5000   2.17399737500000   \\
         0   2.23610287500000   \\
    2.5000   2.17298350000000   \\
    5.0000   2.19199006250000   \\
    7.5000   2.26941062500000   \\
   10.0000   2.28655975000000   \\
   12.5000   2.30509350000000   \\
   15.0000   2.34875562500000   \\
   17.5000   2.36430525000000   \\
   20.0000   2.38621718750000       \\
};


%qmsep bb pgs
\addplot+[smooth,color=dark_green,solid, every mark/.append style={solid, fill=blue!20},mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000   406.408197750000   \\
   -7.5000   451.976890812500   \\
   -5.0000   525.792595187500   \\
   -2.5000   636.393318562500   \\
         0   827.617706375000   \\
    2.5000   1136.70340618750   \\
    5.0000   1752.45701068750   \\
    7.5000   3162.69718850000   \\
   10.0000   6133.93607662500   \\
   12.5000   7607.68796025000   \\
   15.0000   3718.01768187500   \\
   17.5000   759.259667562500   \\
   20.0000   222.973417687500   \\
};

%qmsep pgs
\addplot+[smooth,color=dark_green,solid, every mark/.append style={solid, fill=blue!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000       21.7266   \\
   -7.5000       21.6950   \\
   -5.0000       23.0494   \\
   -2.5000       25.0614   \\
         0       29.1839   \\
    2.5000       33.9422   \\
    5.0000       46.1659   \\
    7.5000       76.3434   \\
   10.0000      127.0245   \\
   12.5000      110.9481   \\
   15.0000       60.2523   \\
   17.5000       31.8885   \\
   20.0000       19.7358   \\
};


% max min bb
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=red!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000   1702.20248468750   \\
   -7.5000   1702.20248468750   \\
   -5.0000   1702.20248468750   \\
   -2.5000   1702.20248468750   \\
         0   1702.20248468750   \\
    2.5000   1702.20248468750   \\
    5.0000   1702.20248468750   \\
    7.5000   1702.20248468750   \\
   10.0000   1702.20248468750   \\
   12.5000   1702.20248468750   \\
   15.0000   1702.20248468750   \\
   17.5000   1702.20248468750   \\
   20.0000   1702.20248468750   \\
};

% MSM
\addplot+[smooth,color=cyan,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    13.0510000000000   \\
   -7.5000    13.0510000000000   \\
   -5.0000    13.0510000000000   \\
   -2.5000    13.0510000000000   \\
         0    13.0510000000000   \\
    2.5000    13.0510000000000   \\
    5.0000    13.0510000000000   \\
    7.5000    13.0510000000000   \\
   10.0000    13.0510000000000   \\
   12.5000    13.0510000000000   \\
   15.0000    13.0510000000000   \\
   17.5000    13.0510000000000   \\
   20.0000    13.0510000000000   \\
};


% qmsep BnB uq
\addplot+[smooth,color=dark_green,solid, every mark/.append style={solid, fill=cyan!50},mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000  387.423980187500   \\
   -7.5000  434.705161375000   \\
   -5.0000  505.777655000000   \\
   -2.5000  618.762900250000   \\
         0  811.891965687500   \\
    2.5000  1133.97908812500   \\
    5.0000  1775.99305525000   \\
    7.5000  3259.54725368750   \\
   10.0000  6527.98897531250   \\
   12.5000  9457.68978112500   \\
   15.0000  6673.83693187500   \\
   17.5000  2133.95768325000   \\
   20.0000  626.438428812500   \\
};

% qmsep mapped
\addplot+[smooth,color=dark_green,solid, every mark/.append style={solid, fill=cyan!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000       21.1136    \\
   -7.5000       21.3408    \\
   -5.0000       22.3164    \\
   -2.5000       24.1100    \\
         0       28.2191    \\
    2.5000       33.0543    \\
    5.0000       44.9004    \\
    7.5000       74.8475    \\
   10.0000      124.5362    \\
   12.5000      108.5368    \\
   15.0000       58.6075    \\
   17.5000       30.7486    \\
   20.0000       19.0828    \\
};

%ZF-P
\addplot+[smooth,color=black,solid, every mark/.append style={solid, fill=black!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000  0.0953312500000000    \\
   -7.5000  0.0953312500000000    \\
   -5.0000  0.0953312500000000    \\
   -2.5000  0.0953312500000000    \\
         0  0.0953312500000000    \\
    2.5000  0.0953312500000000    \\
    5.0000  0.0953312500000000    \\
    7.5000  0.0953312500000000    \\
   10.0000  0.0953312500000000    \\
   12.5000  0.0953312500000000    \\
   15.0000  0.0953312500000000    \\
   17.5000  0.0953312500000000    \\
   20.0000  0.0953312500000000    \\
};


% CVX-CIO
\addplot+[smooth,color=green,solid, every mark/.append style={solid, fill=green!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000   1126.30739918750   \\
   -7.5000   1126.30739918750   \\
   -5.0000   1126.30739918750   \\
   -2.5000   1126.30739918750   \\
         0   1126.30739918750   \\
    2.5000   1126.30739918750   \\
    5.0000   1126.30739918750   \\
    7.5000   1126.30739918750   \\
   10.0000   1126.30739918750   \\
   12.5000   1126.30739918750   \\
   15.0000   1126.30739918750   \\
   17.5000   1126.30739918750   \\
   20.0000   1126.30739918750   \\
};

% ubmsep bnb fgs
\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000  533.404860562500   \\
   -7.5000  551.738609562500   \\
   -5.0000  588.587107125000   \\
   -2.5000  692.778364187500   \\
         0  850.648698562500   \\
    2.5000  1087.71772762500   \\
    5.0000  1528.38735937500   \\
    7.5000  2422.36671212500   \\
   10.0000  3980.02834137500   \\
   12.5000  4477.80472525000   \\
   15.0000  2131.75420206250   \\
   17.5000  457.398001062500   \\
   20.0000  135.511333125000   \\
};

% ubmsep fgs
\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=cyan!50},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    10.2708  \\
   -7.5000    10.4077  \\
   -5.0000    11.4003  \\
   -2.5000    12.5618  \\
         0    14.2804  \\
    2.5000    16.3683  \\
    5.0000    20.6229  \\
    7.5000    31.7444  \\
   10.0000    50.4764  \\
   12.5000    48.6398  \\
   15.0000    30.4071  \\
   17.5000    18.6172  \\
   20.0000    12.1038  \\
};

% ubmsep bnb pgs
\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=cyan!50},mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000   478.407065125000   \\
   -7.5000   509.445987875000   \\
   -5.0000   579.441466562500   \\
   -2.5000   682.018854125000   \\
         0   831.512145250000   \\
    2.5000   1067.36005100000   \\
    5.0000   1509.90610550000   \\
    7.5000   2384.49866450000   \\
   10.0000   3949.98523093750   \\
   12.5000   4470.41565312500   \\
   15.0000   2083.31098656250   \\
   17.5000   453.209902062500   \\
   20.0000   152.640059062500   \\
};

% ubmsep pgs
\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=cyan!50},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000      9.9693    \\
   -7.5000     10.3845    \\
   -5.0000     11.4682    \\
   -2.5000     12.2487    \\
         0     14.5272    \\
    2.5000     16.0557    \\
    5.0000     20.8758    \\
    7.5000     31.8166    \\
   10.0000     50.7658    \\
   12.5000     48.4589    \\
   15.0000     30.6727    \\
   17.5000     18.3945    \\
   20.0000     12.1965    \\
};

% ubmsep bnb uq
\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=cyan!50},mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000   552.537084437500  \\
   -7.5000   571.253351125000  \\
   -5.0000   604.394235000000  \\
   -2.5000   715.960884000000  \\
         0   892.634806062501  \\
    2.5000   1165.10102681250  \\
    5.0000   1675.55830043750  \\
    7.5000   2677.94061650000  \\
   10.0000   4463.21569250000  \\
   12.5000   5649.26605825000  \\
   15.0000   3696.48310643750  \\
   17.5000   1241.76189168750  \\
   20.0000   366.961949625000  \\
};


% ubmsep mapped
\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=cyan!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000       9.6888   \\
   -7.5000       9.9124   \\
   -5.0000      10.8815   \\
   -2.5000      12.0923   \\
         0      13.7372   \\
    2.5000      15.6223   \\
    5.0000      20.0514   \\
    7.5000      30.9971   \\
   10.0000      49.0775   \\
   12.5000      47.4466   \\
   15.0000      29.7752   \\
   17.5000      17.7508   \\
   20.0000      12.0935   \\
};

% Linear MMSE
 \addplot+[smooth,color=orange,solid, every mark/.append style={solid, fill=blue!20},mark=asterisk,
 y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
  -10.0000   0.675998062500000 \\
   -7.5000   0.153779375000000 \\
   -5.0000   0.161776187500000 \\
   -2.5000   0.0803267500000000 \\
         0   0.144505750000000 \\
    2.5000   0.0811833125000000 \\
    5.0000   0.0956558750000000 \\
    7.5000   0.0783006875000000 \\
   10.0000   0.0873920625000000 \\
   12.5000   0.0817571875000000 \\
   15.0000   0.0861793750000000 \\
   17.5000   0.0837011875000000 \\
   20.0000   0.119762812500000 \\
 };             

%squid
\addplot+[smooth,color=dark_red,solid, every mark/.append style={solid, fill=gray!20},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
  -10.0000       0.9260   \\
   -7.5000       0.3529   \\
   -5.0000       0.4229   \\
   -2.5000       0.5137   \\
         0       0.4577   \\
    2.5000       0.3980   \\
    5.0000       0.3684   \\
    7.5000       0.3662   \\
   10.0000       0.3449   \\
   12.5000       0.4431   \\
   15.0000       0.3259   \\
   17.5000       0.5426   \\
   20.0000       0.3418   \\
};




\end{axis}




\end{tikzpicture}%

==> Numerical_results/Figures/Uncoded_All_Precoders.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -10,
xmax  = 18,
xlabel= {SNR  [dB]},
xmajorgrids,
ymin=2e-6,
ymax=1,
ylabel={BER},
ymajorgrids,
legend entries={%$K=3 \ \text{,}\ M=12$,
				%$K=3$,
                %$M=14$,
                %$M=16$,
                },
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,0.33)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addlegendimage{solid,no marks,color=black,fill=gray!20,mark=square}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M

%mmse mapped
\addplot+[smooth,color=gray,solid, every mark/.append style={solid, fill=gray!20},mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
-10	    0.527494550000000         \\
-7.5    0.454275058333333         \\
-5	    0.364861950000000         \\
-2.5    0.263584983333333         \\
0	    0.163381900000000         \\
2.5	    0.0824450750000000        \\
5	    0.0336340916666667        \\
7.5	    0.0111542833333333        \\
10	    0.00354287500000000       \\
12.5    0.00128641666666667       \\
15	    0.000589366666666667          \\
17.5    0.000296475000000000          \\
20	    2.77083333333333e-05          \\
%22.5        
%25	        
%27.5        
%30	        
};


% max min bb
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=red!20},mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	    0.552776358333333  \\
-7.5    0.483215708333333  \\
-5	    0.394527191666667  \\
-2.5    0.288893650000000  \\
0	    0.178867291666667  \\
2.5	    0.0869489250000000  \\
5	    0.0301083416666667  \\
7.5	    0.00663528333333333  \\
10	    0.000881466666666667  \\
12.5    7.28416666666667e-05  \\
15	    4.07500000000000e-06  \\
17.5    5.83333333333333e-08  \\
%20	    0  \\
};



%mmse B&B
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=blue!20},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	    0.527471000000000         \\
-7.5    0.454196600000000         \\
-5	    0.364573141666667         \\
-2.5    0.262495866666667         \\
0	    0.160492500000000         \\
2.5	    0.0776328166666667        \\
5	    0.0271812583333333        \\
7.5	    0.00625005833333333       \\
10	    0.000894591666666667          \\
12.5    8.26666666666667e-05          \\
15	    5.29166666666667e-06          \\
17.5    2.08333333333333e-07          \\
20	    8.33333333333333e-09          \\
};



%ZF-P
\addplot+[smooth,color=aureolin,solid, every mark/.append style={solid, fill=black!20},mark=-,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	   0.546802875000000  \\
-7.5   0.478175641666667  \\
-5	   0.393591616666667  \\
-2.5   0.298256000000000  \\
0	   0.205168425000000  \\
2.5	   0.130013858333333  \\
5	   0.0797388333333333  \\
7.5	   0.0506300583333333  \\
10	   0.0352139500000000  \\
12.5   0.0271405083333333  \\
15	   0.0227379166666667  \\
17.5   0.0203267333333333  \\
20	   0.0189594250000000  \\
};

% MSM
\addplot+[smooth,color=cyan,solid, every mark/.append style={solid, fill=cyan!50},mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	   0.551066900000000      \\
-7.5   0.481328500000000      \\
-5	   0.392750933333333      \\
-2.5   0.288220391666667      \\
0	   0.180983375000000      \\
2.5	   0.0926000250000000     \\
5	   0.0373817083333333     \\
7.5	   0.0122637583333333     \\
10	   0.00376221666666667    \\
12.5   0.00123737500000000    \\
15	   0.000446058333333333   \\
17.5   0.000169791666666667   \\
20	   6.22750000000000e-05   \\
};


% CVX-CIO
\addplot+[smooth,color=green,solid, every mark/.append style={solid, fill=green!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	  0.548796175000000  \\
-7.5  0.479614716666667  \\
-5	  0.393071550000000  \\
-2.5  0.293469333333333  \\
0	  0.193913650000000  \\
2.5	  0.112524750000000  \\
5	  0.0591299833333333  \\
7.5	  0.0303856916666667  \\
10	  0.0169865416666667  \\
12.5  0.0109957500000000  \\
15	  0.00826040833333333  \\
17.5  0.00698865000000000  \\
20	  0.00638372500000000  \\
};

% SQUID
\addplot+[smooth,color=orange,solid, every mark/.append style={solid, fill=green!50},mark=|,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	   0.529371058333333  \\
-7.5   0.456290441666667  \\
-5	   0.366414500000000  \\
-2.5   0.264253833333333  \\
0	   0.163483816666667  \\
2.5	   0.0829327916666667  \\
5	   0.0330774333333333  \\
7.5	   0.0112671083333333  \\
10	   0.00342175833333333  \\
12.5   0.00145604166666667  \\
15	   0.00153996666666667  \\
17.5   0.00272738333333333  \\
20	   0.00563230000000000  \\
};

% Linear MMSE
 \addplot+[smooth,color=black,solid, every mark/.append style={solid, fill=blue!20},mark=asterisk,
 y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
-10	    0.468178033333333  \\
-7.5    0.378037375000000  \\
-5	    0.272607916666667  \\
-2.5    0.164424425000000  \\
0	    0.0751228000000000  \\
2.5	    0.0227874083333333  \\
5	    0.00386170000000000  \\
7.5	    0.000327475000000000  \\
10	    1.39833333333333e-05  \\
12.5    1.83333333333333e-07  \\
%15	    0  \\
%17.5    0  \\
%20	    0  \\          
 };             

%QMSEP bb
 \addplot+[smooth,color=dark_green ,solid, every mark/.append style={solid, fill=cyan!20},mark=o,
 y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
-10	   0.528216341666667   \\
-7.5   0.455165133333333   \\
-5	   0.365330800000000   \\
-2.5   0.262942225000000   \\
0	   0.160348533333333   \\
2.5	   0.0770420166666667   \\
5	   0.0264610250000000   \\
7.5	   0.00582552500000000   \\
10	   0.000777350000000000   \\
12.5   6.31583333333333e-05   \\
15	   3.55000000000000e-06   \\
17.5   5.00000000000000e-08   \\
%20	   0   \\           
 };


%QMSEP mapped
 \addplot+[smooth,color=dark_green ,solid, every mark/.append style={solid, fill=cyan!20},mark=+,
 y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
-10	   0.528201908333333   \\
-7.5   0.455186950000000   \\
-5	   0.365589541666667   \\
-2.5   0.264152208333333   \\
0	   0.163332400000000   \\
2.5	   0.0824393166666667   \\
5	   0.0329374250000000   \\
7.5	   0.0112374333333333   \\
10	   0.00349615833333333   \\
12.5   0.00204996666666667   \\
15	   0.00302932500000000   \\
17.5   0.00828536666666667   \\
20	   0.0134229166666667   \\            
 };


%QMSEP FGS
 \addplot+[smooth,color=dark_green ,solid, every mark/.append style={solid, fill=cyan!20},mark=square,
 y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
-10	    0.528205508333333  \\
-7.5    0.455187700000000  \\
-5	    0.365496333333333  \\
-2.5    0.263302333333333  \\
0	    0.161353283333333  \\
2.5	    0.0790331166666667  \\
5	    0.0290511000000000  \\
7.5	    0.00776655000000000  \\
10	    0.00143296666666667  \\
12.5    0.000269650000000000  \\
15	    2.77416666666667e-05  \\
17.5    4.25833333333333e-06  \\
20	    1.88333333333333e-06  \\            
 };

%QMSEP PGS
 \addplot+[smooth,color=dark_green ,solid, every mark/.append style={solid, fill=cyan!20},mark=triangle,
 y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
-10	    0.528204400000000  \\
-7.5    0.455190858333333  \\
-5	    0.365473358333333  \\
-2.5    0.263264808333333  \\
0	    0.161412208333333  \\
2.5	    0.0791413750000000  \\
5	    0.0289364583333333  \\
7.5	    0.00766581666666667  \\
10	    0.00142230000000000  \\
12.5    0.000269083333333333  \\
15	    2.80333333333333e-05  \\
17.5    5.89166666666667e-06  \\
20	    1.80833333333333e-06  \\            
 };


%UBMSEP Mapped
 \addplot+[smooth,color=purple ,solid, every mark/.append style={solid, fill=cyan!20},mark=+,
 y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
-10	   0.531843025000000      \\
-7.5   0.458614333333333      \\
-5	   0.368190158333333      \\
-2.5   0.265440941666667      \\
0	   0.163729333333333      \\
2.5	   0.0824711833333333     \\
5	   0.0329597083333333     \\
7.5	   0.0110851083333333     \\
10	   0.00346095000000000    \\
12.5   0.00123960000000000        \\
15	   0.00106065000000000        \\
17.5   0.00133737500000000        \\
20	   0.00402359166666667        \\            
 };

%UBMSEP PGS
 \addplot+[smooth,color=purple ,solid, every mark/.append style={solid, fill=cyan!20},mark=triangle,
 y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
-10	    0.531996400000000     \\
-7.5    0.458740250000000     \\
-5	    0.367994366666667     \\
-2.5    0.264740666666667     \\
0	    0.161870658333333     \\
2.5	    0.0791525500000000    \\
5	    0.0290827583333333    \\
7.5	    0.00769250000000000   \\
10	    0.00143984166666667   \\
12.5    0.000272725000000000      \\
15	    3.47833333333333e-05      \\
17.5    5.20000000000000e-06      \\
20	    1.70833333333333e-06      \\            
 };


%UBMSEP FGS
 \addplot+[smooth,color=purple ,solid, every mark/.append style={solid, fill=cyan!20},mark=square,
 y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
-10	    0.531996400000000     \\
-7.5    0.458740250000000     \\
-5	    0.367994366666667     \\
-2.5    0.264740666666667     \\
0	    0.161870658333333     \\
2.5	    0.0791525500000000    \\
5	    0.0290827583333333    \\
7.5	    0.00769250000000000   \\
10	    0.00143984166666667   \\
12.5    0.000272725000000000      \\
15	    3.47833333333333e-05      \\
17.5    5.20000000000000e-06      \\
20	    1.70833333333333e-06      \\            
 };

%UBMSEP BnB
 \addplot+[smooth,color=purple ,solid, every mark/.append style={solid, fill=cyan!20},mark=asterisk,
 y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
-10	  0.532008166666667     \\
-7.5  0.458724533333333     \\
-5	  0.367981266666667     \\
-2.5  0.264356450000000     \\
0	  0.160821141666667     \\
2.5	  0.0771190333333333         \\
5	  0.0264821500000000         \\
7.5	  0.00583020000000000         \\
10	  0.000777441666666667         \\
12.5  6.31833333333333e-05         \\
15	  3.55833333333333e-06         \\
17.5  5.00000000000000e-08         \\
20	  8.33333333333333e-09         \\            
 };
 

\addplot[smooth,color=gray,solid,mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{mmse_mapped_QQ}

\addplot[smooth,color=red,solid,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{mmddt_bb_QQ}

\addplot[smooth,color=blue,solid,mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{mmse_bb_QQ}

\addplot[smooth,color=aureolin,solid,mark=-,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{zfp_QQ}

\addplot[smooth,color=cyan,solid,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{msm_QQ}

\addplot[smooth,color=green,solid,mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{cvx_cio_QQ}

\addplot[smooth,color=orange,solid,mark=|,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{squid_QQ}

\addplot[smooth,color=black,solid,mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{Linear_mmse_QQ}

\addplot[smooth,color=dark_green,solid,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{qmsep_bb_QQ}

\addplot[smooth,color=dark_green,solid,mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{qmsep_mapped_QQ}

\addplot[smooth,color=dark_green,solid,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{qmsep_fgs_QQ}

\addplot[smooth,color=dark_green,solid,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{qmsep_pgs_QQ}

\addplot[smooth,color=purple,solid,mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{ubmsep_mapped_QQ}

\addplot[smooth,color=purple,solid,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{ubmsep_pgs_QQ}

\addplot[smooth,color=purple,solid,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{ubmsep_fgs_QQ}

\addplot[smooth,color=purple,solid,mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{ubmsep_bb_QQ}


\node [draw,fill=white,font=\tiny,anchor= south  west] at (axis cs: -10,2e-6) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{zfp_QQ}{ZF-P 1-bit Quantized \cite{ZF-Precoding}}\\
\ref{cvx_cio_QQ}{CVX-CIO 1-bit Quantized \cite{CVX-CIO}}\\
\ref{squid_QQ}{SQUID 1-bit Quantized} \cite{Squid_precoder}\\
\ref{msm_QQ}{MSM 1-bit Quantized \cite{MSM_precoder}}\\
\ref{mmse_mapped_QQ}{MMSE Mapped 1-bit Quantized}\cite{MMSE_bb}\\
\ref{qmsep_mapped_QQ}{QMSEP UQ}\\
\ref{ubmsep_mapped_QQ}{UBMSEP UQ}\\
\ref{qmsep_pgs_QQ}{QMSEP Full-GS}\\
\ref{qmsep_fgs_QQ}{QMSEP Partial-GS}\\
\ref{ubmsep_fgs_QQ}{UBMSEP Full-GS}\\
\ref{ubmsep_pgs_QQ}{UBMSEP Partial-GS}\\
\ref{mmddt_bb_QQ}{MMDDT B\&B 1-bit Quantized} \cite{Landau2017}\\
\ref{mmse_bb_QQ}{MMSE B\&B 1-bit Quantized} \cite{MMSE_bb}\\
\ref{qmsep_bb_QQ}{Proposed QMSEP B\&B 1-bit Quantized}\\
\ref{ubmsep_bb_QQ}{Proposed UBMSEP B\&B  1-bit Quantized}\\
\ref{Linear_mmse_QQ}{Linear MMSE Unquantized \cite{M_Joham_ZF}}
\end{tabular}
};


\end{axis}




\end{tikzpicture}%

==> Numerical_results/Figures/Uncoded_BB.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}
\usetikzlibrary{spy}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}
%spy using outlines={rectangle, magnification=8,connect spies}
\begin{tikzpicture}[] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -10,
xmax  = 20,
xlabel= {SNR  [dB]},
xmajorgrids,
ymin=1.8e-3,
ymax=1,
ylabel={SER},
ymajorgrids,
legend entries={%$K=3 \ \text{,}\ M=12$,
				%$K=3$,
                %$M=14$,
                %$M=16$,
                },
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,0.33)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addlegendimage{solid,no marks,color=black,fill=gray!20,mark=square}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M


% max min bb
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=red!20},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000     0.786604750000000     \\
   -7.5000     0.750749500000000     \\
   -5.0000     0.699272750000000     \\
   -2.5000     0.635316750000000     \\
         0     0.541805000000000     \\
    2.5000     0.434782250000000     \\
    5.0000     0.314838500000000     \\
    7.5000     0.200871500000000     \\
   10.0000     0.109576500000000     \\
   12.5000     0.0489227500000000     \\
   15.0000     0.0189822500000000     \\
   17.5000     0.00656175000000000     \\
   20.0000     0.00219525000000000     \\
   %22.5000     0.191998312500000      \\
   %25.0000     0.179777479166667      \\
   %27.5000     0.172483562500000      \\
   %30.0000     0.168080354166667      \\
} ; 



%mmse B&B
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=blue!20},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.770213500000000    \\
   -7.5000    0.730149250000000    \\
   -5.0000    0.674250000000000    \\
   -2.5000    0.608006500000000    \\
         0    0.514601000000000    \\
    2.5000    0.411997500000000    \\
    5.0000    0.299399000000000    \\
    7.5000    0.194059500000000    \\
   10.0000    0.109002500000000    \\
   12.5000    0.0515655000000000    \\
   15.0000    0.0216840000000000    \\
   17.5000    0.00919825000000000    \\
   20.0000    0.00427225000000000    \\
%   22.5000    0.255874395833333    \\
%   25.0000    0.250331979166667    \\
%   27.5000    0.247179250000000    \\
%   30.0000    0.245115083333333    \\
};


%UBMSEP B&B
\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=blue!20},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.772625000000000     \\
   -7.5000    0.732374500000000     \\
   -5.0000    0.675830000000000     \\
   -2.5000    0.607292250000000     \\
         0    0.510703000000000     \\
    2.5000    0.405264250000000     \\
    5.0000    0.290417500000000     \\
    7.5000    0.183837000000000     \\
   10.0000    0.100056500000000     \\
   12.5000    0.0447077500000000     \\
   15.0000    0.0173600000000000     \\
   17.5000    0.00600325000000000     \\
   20.0000    0.00198775000000000     \\
};

%UBMSEP Ex
\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=blue!20},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000     0.772587000000000     \\
   -7.5000     0.732337250000000     \\
   -5.0000     0.675847500000000     \\
   -2.5000     0.607297250000000     \\
         0     0.510669750000000     \\
    2.5000     0.405170000000000     \\
    5.0000     0.290405750000000     \\
    7.5000     0.183753000000000     \\
   10.0000     0.100026000000000     \\
   12.5000     0.0446615000000000     \\
   15.0000     0.0173600000000000     \\
   17.5000     0.00600325000000000     \\
   20.0000     0.00198775000000000     \\
};

\addplot[smooth,color=red,solid,mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot1}

\addplot[smooth,color=blue,solid, mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot2}


\addplot[smooth,color=purple,solid, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot_UBMSEP_BB}

\addplot[smooth,color=purple,solid, mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot_UBMSEP_Ex}

%\coordinate (spypoint) at (axis cs:-0,0.28);
%\coordinate (spyviewer) at (axis cs:-2.5,5e-2);
%\spy[width=5cm,height=1cm] on (spypoint) in node [fill=white] at (spyviewer);

\node [draw,fill=white,font=\tiny,anchor= south  west] at (axis cs: -10,1.8e-3) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot1}{Exhaustive Search using the MMDDT criterion} \\
\ref{plot2}{Exhaustive Search using the MMSE criterion}\\
\ref{plot_UBMSEP_BB}{Proposed UBMSEP B\&B}\\
\ref{plot_UBMSEP_Ex}{Exhaustive Search using the UB-MSEP criterion}\\
\end{tabular}
};


\end{axis}




\end{tikzpicture}%

==> Numerical_results/Figures/Uncoded_BB_Precoders.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}
\usetikzlibrary{spy}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=8,connect spies}] 


\begin{axis}[
name=ber,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -10,
xmax  = 20,
xlabel= {SNR  [dB]},
xmajorgrids,
ymin=5e-4,
ymax=0.61,
ylabel={SER},
ymajorgrids,
legend entries={%$K=3 \ \text{,}\ M=12$,
				%$K=3$,
                %$M=14$,
                %$M=16$,
                },
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,0.33)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addlegendimage{solid,no marks,color=black,fill=gray!20,mark=square}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M


% max min bb
\addplot+[smooth,color=r,solid, every mark/.append style={solid, fill=red!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000     0.602784700000000   \\
   -7.5000     0.551491150000000   \\
   -5.0000     0.482133050000000   \\
   -2.5000     0.396801500000000   \\
         0     0.302092650000000   \\
    2.5000     0.204317650000000   \\
    5.0000     0.120720850000000   \\
    7.5000     0.0624841000000000   \\
   10.0000     0.0287933500000000   \\
   12.5000     0.0120276500000000      \\
   15.0000     0.00474560000000000      \\
   17.5000     0.00177115000000000      \\
   20.0000     0.000553700000000000      \\
} ; 



%mmse B&B
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=blue!20},mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000     0.581713000000000      \\
   -7.5000     0.525978950000000      \\
   -5.0000     0.454249050000000      \\
   -2.5000     0.369306800000000      \\
         0     0.279711900000000      \\
    2.5000     0.187898950000000      \\
    5.0000     0.111802300000000      \\
    7.5000     0.0589347500000000     \\
   10.0000     0.0281004500000000     \\
   12.5000     0.0123792500000000        \\
   15.0000     0.00535265000000000       \\
   17.5000     0.00217050000000000       \\
   20.0000     0.000960700000000000      \\
};


%QMSEP B&B
\addplot+[smooth,color=dark_green,solid, every mark/.append style={solid, fill=blue!20},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000     0.582056750000000    \\
   -7.5000     0.526767700000000    \\
   -5.0000     0.455000150000000    \\
   -2.5000     0.370269350000000    \\
         0     0.279507850000000    \\
    2.5000     0.187388450000000    \\
    5.0000     0.110162550000000    \\
    7.5000     0.0566899000000000    \\
   10.0000     0.0259277500000000      \\
   12.5000     0.0107689000000000      \\
   15.0000     0.00422820000000000      \\
   17.5000     0.00160975000000000      \\
   20.0000     0.000514200000000000      \\
};


%QMSEP Ex
\addplot+[smooth,color=dark_green,solid, every mark/.append style={solid, fill=blue!20},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.582056750000000    \\
   -7.5000    0.526767700000000    \\
   -5.0000    0.455000150000000    \\
   -2.5000    0.370269350000000    \\
         0    0.279507850000000    \\
    2.5000    0.187388450000000    \\
    5.0000    0.110162550000000    \\
    7.5000    0.0566899000000000    \\
   10.0000    0.0259277500000000     \\
   12.5000    0.0107689000000000     \\
   15.0000    0.00422820000000000     \\
   17.5000    0.00160975000000000     \\
   20.0000    0.000514200000000000     \\
};

%UBMSEP B&B
\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=blue!20},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000     0.585653400000000   \\
   -7.5000     0.530721100000000   \\
   -5.0000     0.459232200000000   \\
   -2.5000     0.374014850000000   \\
         0     0.281457050000000   \\
    2.5000     0.188261950000000   \\
    5.0000     0.110536200000000   \\
    7.5000     0.0567985000000000   \\
   10.0000     0.0259277500000000      \\
   12.5000     0.0107092500000000      \\
   15.0000     0.00422900000000000      \\
   17.5000     0.00160980000000000      \\
   20.0000     0.000514200000000000      \\
};

%UBMSEP Ex
\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=blue!20},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000      0.585828600000000  \\
   -7.5000      0.530883400000000  \\
   -5.0000      0.459246000000000  \\
   -2.5000      0.374030850000000  \\
         0      0.281542100000000  \\
    2.5000      0.188261950000000  \\
    5.0000      0.110536200000000  \\
    7.5000      0.0567985000000000  \\
   10.0000      0.0259277500000000     \\
   12.5000      0.0107092500000000     \\
   15.0000      0.00422900000000000     \\
   17.5000      0.00160975000000000     \\
   20.0000      0.000514200000000000     \\
};

\addplot[smooth,color=red,solid,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot1}

\addplot[smooth,color=blue,solid, mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot2}

\addplot[smooth,color=dark_green,solid, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot_QMSEP_BB}

\addplot[smooth,color=dark_green,solid, mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot_QMSEP_Ex}

\addplot[smooth,color=purple,solid, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot_UBMSEP_BB}

\addplot[smooth,color=purple,solid, mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot_UBMSEP_Ex}

\coordinate (spypoint) at (axis cs:0,0.29);
\coordinate (spyviewer) at (axis cs:-2.5,3e-2);
\spy[width=5cm,height=2cm] on (spypoint) in node [fill=white] at (spyviewer);

\node [draw,fill=white,font=\tiny,anchor= south  west] at (axis cs: -10,5*10^-4) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot1}{Exhaustive Search using the MMDDT criterion} \\
\ref{plot2}{Exhaustive Search using the MMSE criterion}\\
\ref{plot_QMSEP_BB}{Proposed QMSEP B\&B}\\
\ref{plot_QMSEP_Ex}{Exhaustive Search using the QMSEP criterion}\\
\ref{plot_UBMSEP_BB}{Proposed UBMSEP B\&B}\\
\ref{plot_UBMSEP_Ex}{Exhaustive Search using the UBMSEP criterion}\\
\end{tabular}
};


\end{axis}



\end{tikzpicture}%

==> figures/MDDT1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,457); %set diagram left start at 0, and has height of 457

%Straight Lines [id:da6459398001258563] 
\draw    (189,23) -- (189,366.95) ;
\draw [shift={(189,20)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da40742632872137174] 
\draw    (571,250) -- (75,250) ;
\draw [shift={(574,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3229629545177035] 
\draw    (458,104) -- (189.14,249.57) ;
%Shape: Ellipse [id:dp9005343748318806] 
\draw  [color={rgb, 255:red, 247; green, 8; blue, 8 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 4; blue, 4 }  ,fill opacity=1 ] (353.13,250.45) .. controls (353.13,244.13) and (358.02,239) .. (364.06,239) .. controls (370.1,239) and (375,244.13) .. (375,250.45) .. controls (375,256.77) and (370.1,261.9) .. (364.06,261.9) .. controls (358.02,261.9) and (353.13,256.77) .. (353.13,250.45) -- cycle ;
%Shape: Ellipse [id:dp19415062926300397] 
\draw  [color={rgb, 255:red, 4; green, 51; blue, 109 }  ,draw opacity=1 ][fill={rgb, 255:red, 4; green, 51; blue, 109 }  ,fill opacity=1 ] (482,199.45) .. controls (482,193.13) and (486.9,188) .. (492.94,188) .. controls (498.98,188) and (503.87,193.13) .. (503.87,199.45) .. controls (503.87,205.77) and (498.98,210.9) .. (492.94,210.9) .. controls (486.9,210.9) and (482,205.77) .. (482,199.45) -- cycle ;
%Straight Lines [id:da2884008432419598] 
\draw    (422,380) -- (187.14,249.57) ;
%Straight Lines [id:da47131276165725966] 
\draw    (431.92,122.3) -- (486.08,187.1) ;
\draw [shift={(488,189.41)}, rotate = 230.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(430,120)}, rotate = 50.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7586193025482577] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (190,200.41) -- (482,199.45) ;
%Straight Lines [id:da9730974750411583] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (492.94,249.45) -- (492.94,210.9) ;
%Shape: Arc [id:dp7379958069748493] 
\draw  [draw opacity=0] (239.97,249.46) .. controls (239.62,240.84) and (236.38,233.04) .. (231.27,227.14) -- (207.5,251) -- cycle ; \draw   (239.97,249.46) .. controls (239.62,240.84) and (236.38,233.04) .. (231.27,227.14) ;
%Shape: Arc [id:dp35121930953756486] 
\draw  [draw opacity=0] (331.97,199.46) .. controls (331.62,190.84) and (328.38,183.04) .. (323.27,177.14) -- (299.5,201) -- cycle ; \draw   (331.97,199.46) .. controls (331.62,190.84) and (328.38,183.04) .. (323.27,177.14) ;
%Straight Lines [id:da2086907403581364] 
\draw [color={rgb, 255:red, 4; green, 60; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (280,249) -- (280,200) ;
%Shape: Brace [id:dp8091451691604346] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (189,252) .. controls (188.98,256.67) and (191.3,259.01) .. (195.97,259.03) -- (251.03,259.28) .. controls (257.7,259.31) and (261.02,261.66) .. (261,266.33) .. controls (261.02,261.66) and (264.36,259.34) .. (271.03,259.37)(268.03,259.36) -- (272.97,259.38) .. controls (277.64,259.4) and (279.98,257.08) .. (280,252.41) ;
%Straight Lines [id:da827119480265688] 
\draw    (485.06,211.24) -- (373.88,349.66) ;
\draw [shift={(372,352)}, rotate = 308.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(486.94,208.9)}, rotate = 128.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (249,233)  node  [scale=0.7] [align=left]   {$\theta $};
% Text Node
\draw (383,273)  node  [scale=0.7] [align=left] {$ s^\prime_{k}$};
% Text Node
\draw (517.5,185)  node  [scale=0.7] [align=left] {$ \omega_{k}$};
% Text Node
\draw (160.5,34)  node  [scale=0.7] [align=left]   {$\text{Im}$};
% Text Node
\draw (565,272) node  [scale=0.7] [align=left]    {$\text{Re}$};
% Text Node
\draw (470,140.4)  node  [scale=0.7] [align=left]   {$d_{k,1}$};
% Text Node
\draw (341,183)  node  [scale=0.7] [align=left]  {$\theta $};
% Text Node
\draw (265,277.4)  node  [scale=0.7] [align=left]    {$\beta $};
% Text Node
\draw (150.5,200)  node  [scale=0.7] [align=left]   {$\text{Im}\{\omega_{k}\}$};
% Text Node
\draw (493.5,267)  node  [scale=0.7] [align=left]    {$\text{Re}\{\omega_{k}\}$};
% Text Node
\draw (440,302.4)  node  [scale=0.7] [align=left]    {$d_{k,2}$};


\end{tikzpicture}

==> figures/MDDTs.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,457); %set diagram left start at 0, and has height of 457

%Straight Lines [id:da6459398001258563] 
\draw    (189,23) -- (189,366.95) ;
\draw [shift={(189,20)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da40742632872137174] 
\draw    (571,250) -- (75,250) ;
\draw [shift={(574,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3229629545177035] 
\draw    (418,50) -- (187.14,249.57) ;
%Shape: Ellipse [id:dp19415062926300397] 
\draw  [color={rgb, 255:red, 4; green, 51; blue, 109 }  ,draw opacity=1 ][fill={rgb, 255:red, 4; green, 51; blue, 109 }  ,fill opacity=1 ] (455,156.45) .. controls (455,151.78) and (458.58,148) .. (463,148) .. controls (467.42,148) and (471,151.78) .. (471,156.45) .. controls (471,161.11) and (467.42,164.9) .. (463,164.9) .. controls (458.58,164.9) and (455,161.11) .. (455,156.45) -- cycle ;
%Straight Lines [id:da2884008432419598] 
\draw    (422,432) -- (187.14,249.57) ;
%Straight Lines [id:da47131276165725966] 
\draw    (394.02,80.21) -- (453.98,145.79) ;
\draw [shift={(456,148)}, rotate = 227.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(392,78)}, rotate = 47.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7586193025482577] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (189,157.41) -- (455,156.45) ;
%Straight Lines [id:da9730974750411583] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (463,249.45) -- (463,164.9) ;
%Shape: Arc [id:dp7379958069748493] 
\draw  [draw opacity=0] (222.97,249.46) .. controls (222.62,240.84) and (219.38,233.04) .. (214.27,227.14) -- (190.5,251) -- cycle ; \draw   (222.97,249.46) .. controls (222.62,240.84) and (219.38,233.04) .. (214.27,227.14) ;
%Shape: Arc [id:dp35121930953756486] 
\draw  [draw opacity=0] (327.97,157.46) .. controls (327.62,148.84) and (324.38,141.04) .. (319.27,135.14) -- (295.5,159) -- cycle ; \draw   (327.97,157.46) .. controls (327.62,148.84) and (324.38,141.04) .. (319.27,135.14) ;
%Straight Lines [id:da2086907403581364] 
\draw [color={rgb, 255:red, 4; green, 60; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (296,248) -- (294,156) ;
%Shape: Brace [id:dp8091451691604346] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (190,252) .. controls (189.97,256.67) and (192.28,259.02) .. (196.95,259.05) -- (267.95,259.6) .. controls (274.62,259.65) and (277.93,262.01) .. (277.89,266.68) .. controls (277.93,262.01) and (281.28,259.7) .. (287.95,259.75)(284.95,259.73) -- (287.95,259.75) .. controls (292.62,259.79) and (294.97,257.48) .. (295,252.81) ;
%Straight Lines [id:da4126865474017878] 
\draw    (710,23) -- (710,366.95) ;
\draw [shift={(710,20)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da0515084759460438] 
\draw    (1092,250) -- (596,250) ;
\draw [shift={(1095,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9442544678183884] 
\draw    (942,86) -- (710.14,249.57) ;
%Straight Lines [id:da6850115072415168] 
\draw    (872,408) -- (710.14,249.57) ;
%Straight Lines [id:da15030192075634652] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (711,200.41) -- (1003,199.45) ;
%Straight Lines [id:da7234196604567602] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (1011,246.45) -- (1011,207.9) ;
%Shape: Arc [id:dp3431648949949717] 
\draw  [draw opacity=0] (729.66,269.95) .. controls (735.75,264.65) and (739.7,257.81) .. (741.34,250.66) -- (708.14,245.57) -- cycle ; \draw   (729.66,269.95) .. controls (735.75,264.65) and (739.7,257.81) .. (741.34,250.66) ;
%Shape: Brace [id:dp09537539996743649] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (961,247.81) .. controls (960.98,243.14) and (958.64,240.82) .. (953.97,240.84) -- (817.04,241.39) .. controls (810.37,241.42) and (807.03,239.1) .. (807.01,234.43) .. controls (807.03,239.1) and (803.71,241.44) .. (797.04,241.47)(800.04,241.46) -- (718.97,241.78) .. controls (714.3,241.8) and (711.98,244.14) .. (712,248.81) ;
%Straight Lines [id:da8363837806878318] 
\draw    (1003.9,208.15) -- (842.1,373.85) ;
\draw [shift={(840,376)}, rotate = 314.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(1006,206)}, rotate = 134.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp5763559841079611] 
\draw  [color={rgb, 255:red, 247; green, 8; blue, 8 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 4; blue, 4 }  ,fill opacity=1 ] (854,251) .. controls (854,247.13) and (857.13,244) .. (861,244) .. controls (864.87,244) and (868,247.13) .. (868,251) .. controls (868,254.87) and (864.87,258) .. (861,258) .. controls (857.13,258) and (854,254.87) .. (854,251) -- cycle ;
%Shape: Ellipse [id:dp32634419695082295] 
\draw  [color={rgb, 255:red, 247; green, 8; blue, 8 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 4; blue, 4 }  ,fill opacity=1 ] (336,253) .. controls (336,249.13) and (339.13,246) .. (343,246) .. controls (346.87,246) and (350,249.13) .. (350,253) .. controls (350,256.87) and (346.87,260) .. (343,260) .. controls (339.13,260) and (336,256.87) .. (336,253) -- cycle ;
%Shape: Ellipse [id:dp8201461201073719] 
\draw  [color={rgb, 255:red, 4; green, 51; blue, 109 }  ,draw opacity=1 ][fill={rgb, 255:red, 4; green, 51; blue, 109 }  ,fill opacity=1 ] (1003,199.45) .. controls (1003,194.78) and (1006.58,191) .. (1011,191) .. controls (1015.42,191) and (1019,194.78) .. (1019,199.45) .. controls (1019,204.11) and (1015.42,207.9) .. (1011,207.9) .. controls (1006.58,207.9) and (1003,204.11) .. (1003,199.45) -- cycle ;
%Shape: Brace [id:dp8111574430820407] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (1000,206.81) .. controls (996.66,203.55) and (993.36,203.59) .. (990.1,206.94) -- (979.75,217.55) .. controls (975.1,222.32) and (971.1,223.08) .. (967.75,219.82) .. controls (971.1,223.08) and (970.44,227.09) .. (965.78,231.86)(967.88,229.72) -- (959.88,237.92) .. controls (956.62,241.26) and (956.66,244.56) .. (960,247.81) ;
%Shape: Brace [id:dp6730750908981171] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (957,249.81) .. controls (953.7,246.51) and (950.4,246.51) .. (947.1,249.81) -- (897.04,299.87) .. controls (892.33,304.58) and (888.32,305.29) .. (885.02,301.99) .. controls (888.32,305.29) and (887.61,309.3) .. (882.9,314.01)(885.02,311.89) -- (838,358.91) .. controls (834.7,362.21) and (834.7,365.51) .. (838,368.81) ;

% Text Node
\draw (230,232) node [scale=0.7] [align=left]    {$\theta $};
% Text Node
\draw (353,227) node   [scale=0.7] [align=left]  {$\displaystyle s'_{i}$};
% Text Node
\draw (483.5,153) node   [scale=0.7] [align=left]  {$\displaystyle w_{k}$};
% Text Node
\draw (160.5,34) node  [scale=0.7] [align=left]   {$\text{Im}$};
% Text Node
\draw (565,272) node  [scale=0.7] [align=left]   {$\text{Re}$};
% Text Node
\draw (421,88.4) node [scale=0.7] [align=left]   {$d_{k,_{1}}$};
% Text Node
\draw (337,141) node  [scale=0.7] [align=left]  {$\theta $};
% Text Node
\draw (275,275.4) node [scale=0.6] [align=left]     {$\beta $};
% Text Node
\draw (151.5,159) node  [scale=0.7] [align=left]   {$\text{Im}\{\omega _{k}\}$};
% Text Node
\draw (463,265) node  [scale=0.7] [align=left]   {$\text{Re}\{\omega _{k}\}$};
% Text Node
\draw (754,270) node  [scale=0.7] [align=left]   {$\theta $};
% Text Node
\draw (853,269) node   [scale=0.7] [align=left]  {$\displaystyle s'_{i}$};
% Text Node
\draw (1038.5,185) node   [scale=0.7] [align=left]  {$\displaystyle w_{k}$};
% Text Node
\draw (681.5,34) node   [scale=0.7] [align=left]  {$\text{Im}$};
% Text Node
\draw (1086,272) node   [scale=0.7] [align=left]  {$\text{Re}$};
% Text Node
\draw (675.5,200) node   [scale=0.7] [align=left]  {$\text{Im}\{\omega _{k}\}$};
% Text Node
\draw (1014.5,267) node   [scale=0.7] [align=left]  {$\text{Re}\{\omega _{k}\}$};
% Text Node
\draw (955,300.4) node [scale=0.7] [align=left]  {$d_{k,2}$};
% Text Node
\draw (805,212.4) node [scale=0.7] [align=left]    {$\gamma $};
% Text Node
\draw (947,208.4) node [scale=0.7] [align=left]    {$\epsilon _{1}$};
% Text Node
\draw (875,286.4) node [scale=0.7] [align=left]  {$\epsilon _{2}$};


\end{tikzpicture}

==> figures/System_Model.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,495); %set diagram left start at 0, and has height of 495

%Shape: Rectangle [id:dp6070816658241114] 
\draw   (306.46,75.44) -- (354.63,75.44) -- (354.63,368) -- (306.46,368) -- cycle ;
%Straight Lines [id:da5774711236947834] 
\draw    (174,112.76) -- (303.46,112.76) ;
\draw [shift={(306.46,112.76)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8774478324285035] 
\draw    (174,193.36) -- (303.46,193.36) ;
\draw [shift={(306.46,193.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8118441983250684] 
\draw    (174,327.7) -- (303.46,327.7) ;
\draw [shift={(306.46,327.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6877115515392525] 
\draw    (354.63,99.32) -- (484.09,99.32) ;
\draw [shift={(487.09,99.32)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9304568254930006] 
\draw    (354.63,166.49) -- (484.09,166.49) ;
\draw [shift={(487.09,166.49)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da005141421889529596] 
\draw    (354.63,233.66) -- (484.09,233.66) ;
\draw [shift={(487.09,233.66)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7746675206334606] 
\draw    (354.63,354.57) -- (484.09,354.57) ;
\draw [shift={(487.09,354.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9584665533004484] 
\draw   (487.09,72.45) -- (583.42,72.45) -- (583.42,365.01) -- (487.09,365.01) -- cycle ;
%Straight Lines [id:da8379098082206502] 
\draw    (583.42,209.54) -- (669.25,209.28) ;
\draw [shift={(672.25,209.27)}, rotate = 539.8299999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp857003972501053] 
\draw   (672.25,209.27) .. controls (672.25,202.27) and (677.64,196.59) .. (684.29,196.59) .. controls (690.94,196.59) and (696.34,202.27) .. (696.34,209.27) .. controls (696.34,216.28) and (690.94,221.96) .. (684.29,221.96) .. controls (677.64,221.96) and (672.25,216.28) .. (672.25,209.27) -- cycle ; \draw   (672.25,209.27) -- (696.34,209.27) ; \draw   (684.29,196.59) -- (684.29,221.96) ;
%Straight Lines [id:da5521025718553514] 
\draw    (684.29,167.23) -- (684.29,191.84) ;
\draw [shift={(684.29,194.84)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3013413962356317] 
\draw    (696.34,209.27) -- (795,209.27) ;
\draw [shift={(798,209.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Axis 2D [id:dp6136075170285327] 
\draw  (206.78,422.75) -- (286,422.75)(245.47,380.93) -- (245.47,459.29) (279,417.75) -- (286,422.75) -- (279,427.75) (240.47,387.93) -- (245.47,380.93) -- (250.47,387.93)  ;
%Shape: Ellipse [id:dp9862419796506279] 
\draw   (221.02,422.75) .. controls (221.02,409.4) and (231.97,398.57) .. (245.47,398.57) .. controls (258.98,398.57) and (269.92,409.4) .. (269.92,422.75) .. controls (269.92,436.11) and (258.98,446.94) .. (245.47,446.94) .. controls (231.97,446.94) and (221.02,436.11) .. (221.02,422.75) -- cycle ;
%Shape: Ellipse [id:dp07214725481631734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.94,403.06) .. controls (261.46,401.54) and (263.94,401.54) .. (265.47,403.06) .. controls (267,404.57) and (267,407.02) .. (265.47,408.53) .. controls (263.94,410.04) and (261.46,410.04) .. (259.94,408.53) .. controls (258.41,407.02) and (258.41,404.57) .. (259.94,403.06) -- cycle ;
%Shape: Ellipse [id:dp2277552856891294] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.36,437.26) .. controls (226.88,435.75) and (229.36,435.75) .. (230.89,437.26) .. controls (232.42,438.77) and (232.42,441.22) .. (230.89,442.73) .. controls (229.36,444.24) and (226.88,444.24) .. (225.36,442.73) .. controls (223.83,441.22) and (223.83,438.77) .. (225.36,437.26) -- cycle ;
%Shape: Ellipse [id:dp4371626711797849] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.36,402.51) .. controls (226.78,400.89) and (229.17,400.81) .. (230.7,402.32) .. controls (232.22,403.83) and (232.31,406.36) .. (230.89,407.98) .. controls (229.47,409.6) and (227.08,409.68) .. (225.55,408.17) .. controls (224.02,406.66) and (223.94,404.13) .. (225.36,402.51) -- cycle ;
%Shape: Ellipse [id:dp3667998352347992] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.94,437.26) .. controls (261.46,435.75) and (263.94,435.75) .. (265.47,437.26) .. controls (267,438.77) and (267,441.22) .. (265.47,442.73) .. controls (263.94,444.24) and (261.46,444.24) .. (259.94,442.73) .. controls (258.41,441.22) and (258.41,438.77) .. (259.94,437.26) -- cycle ;

%Shape: Axis 2D [id:dp8957146216469605] 
\draw  (382,437.42) -- (466.47,437.42)(423.26,393.26) -- (423.26,476) (459.47,432.42) -- (466.47,437.42) -- (459.47,442.42) (418.26,400.26) -- (423.26,393.26) -- (428.26,400.26)  ;
%Shape: Ellipse [id:dp13206632127606266] 
\draw   (397.19,437.42) .. controls (397.19,423.31) and (408.86,411.88) .. (423.26,411.88) .. controls (437.66,411.88) and (449.33,423.31) .. (449.33,437.42) .. controls (449.33,451.52) and (437.66,462.96) .. (423.26,462.96) .. controls (408.86,462.96) and (397.19,451.52) .. (397.19,437.42) -- cycle ;
%Shape: Ellipse [id:dp7178467973597389] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.74,424.26) .. controls (447.87,423.41) and (450.3,424.42) .. (451.16,426.52) .. controls (452.03,428.61) and (450.99,430.99) .. (448.86,431.83) .. controls (446.72,432.68) and (444.29,431.67) .. (443.43,429.58) .. controls (442.57,427.48) and (443.6,425.1) .. (445.74,424.26) -- cycle ;
%Shape: Ellipse [id:dp598951203521056] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.39,443.39) .. controls (399.53,442.55) and (401.96,443.56) .. (402.82,445.65) .. controls (403.68,447.74) and (402.65,450.12) .. (400.51,450.97) .. controls (398.38,451.81) and (395.95,450.8) .. (395.09,448.71) .. controls (394.22,446.62) and (395.25,444.24) .. (397.39,443.39) -- cycle ;
%Shape: Ellipse [id:dp8674292492793538] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.03,409.61) .. controls (414.1,408.62) and (416.48,409.51) .. (417.35,411.61) .. controls (418.21,413.7) and (417.23,416.2) .. (415.15,417.19) .. controls (413.08,418.18) and (410.69,417.29) .. (409.83,415.2) .. controls (408.97,413.11) and (409.95,410.6) .. (412.03,409.61) -- cycle ;
%Shape: Ellipse [id:dp5610862714100928] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.33,457.5) .. controls (433.46,456.66) and (435.9,457.67) .. (436.76,459.76) .. controls (437.62,461.85) and (436.59,464.23) .. (434.45,465.08) .. controls (432.32,465.93) and (429.89,464.91) .. (429.02,462.82) .. controls (428.16,460.73) and (429.19,458.35) .. (431.33,457.5) -- cycle ;

%Shape: Ellipse [id:dp24086788638748446] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.16,412.16) .. controls (430.03,410.07) and (432.46,409.05) .. (434.59,409.9) .. controls (436.73,410.74) and (437.76,413.13) .. (436.9,415.22) .. controls (436.04,417.31) and (433.6,418.32) .. (431.47,417.48) .. controls (429.33,416.63) and (428.3,414.25) .. (429.16,412.16) -- cycle ;
%Shape: Ellipse [id:dp5281517877294502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.63,459.52) .. controls (410.49,457.42) and (412.92,456.41) .. (415.06,457.26) .. controls (417.2,458.1) and (418.23,460.48) .. (417.36,462.58) .. controls (416.5,464.67) and (414.07,465.68) .. (411.94,464.83) .. controls (409.8,463.99) and (408.77,461.61) .. (409.63,459.52) -- cycle ;
%Shape: Ellipse [id:dp6185622386532628] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.99,425.74) .. controls (395.71,423.59) and (398.02,422.53) .. (400.15,423.37) .. controls (402.29,424.22) and (403.44,426.65) .. (402.73,428.8) .. controls (402.02,430.95) and (399.71,432.01) .. (397.57,431.16) .. controls (395.43,430.32) and (394.28,427.89) .. (394.99,425.74) -- cycle ;
%Shape: Ellipse [id:dp4317758641668423] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.57,445.4) .. controls (444.43,443.31) and (446.86,442.3) .. (449,443.14) .. controls (451.13,443.99) and (452.17,446.37) .. (451.3,448.46) .. controls (450.44,450.56) and (448.01,451.57) .. (445.88,450.72) .. controls (443.74,449.88) and (442.71,447.5) .. (443.57,445.4) -- cycle ;

%Shape: Rectangle [id:dp547749392246285] 
\draw   (798,190) -- (855,190) -- (855,228) -- (798,228) -- cycle ;
%Straight Lines [id:da29660218402969063] 
\draw    (583.42,113.54) -- (669.25,114.25) ;
\draw [shift={(672.25,114.27)}, rotate = 180.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp8097521573813058] 
\draw   (672.25,114.27) .. controls (672.25,107.27) and (677.64,101.59) .. (684.29,101.59) .. controls (690.94,101.59) and (696.34,107.27) .. (696.34,114.27) .. controls (696.34,121.28) and (690.94,126.96) .. (684.29,126.96) .. controls (677.64,126.96) and (672.25,121.28) .. (672.25,114.27) -- cycle ; \draw   (672.25,114.27) -- (696.34,114.27) ; \draw   (684.29,101.59) -- (684.29,126.96) ;
%Straight Lines [id:da04486591361981085] 
\draw    (684.29,72.23) -- (684.29,96.84) ;
\draw [shift={(684.29,99.84)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5891148238004538] 
\draw    (696.34,114.27) -- (795,114.27) ;
\draw [shift={(798,114.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6986265403485352] 
\draw   (798,95) -- (855,95) -- (855,133) -- (798,133) -- cycle ;
%Straight Lines [id:da7041570935376431] 
\draw    (583.42,322.54) -- (669.25,323.25) ;
\draw [shift={(672.25,323.27)}, rotate = 180.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp5183667717006373] 
\draw   (672.25,323.27) .. controls (672.25,316.27) and (677.64,310.59) .. (684.29,310.59) .. controls (690.94,310.59) and (696.34,316.27) .. (696.34,323.27) .. controls (696.34,330.28) and (690.94,335.96) .. (684.29,335.96) .. controls (677.64,335.96) and (672.25,330.28) .. (672.25,323.27) -- cycle ; \draw   (672.25,323.27) -- (696.34,323.27) ; \draw   (684.29,310.59) -- (684.29,335.96) ;
%Straight Lines [id:da3627815750357144] 
\draw    (684.29,281.23) -- (684.29,305.84) ;
\draw [shift={(684.29,308.84)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8204433966386064] 
\draw    (696.34,323.27) -- (795,323.27) ;
\draw [shift={(798,323.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5953735219044753] 
\draw   (798,304) -- (855,304) -- (855,342) -- (798,342) -- cycle ;
%Straight Lines [id:da7381540127274837] 
\draw    (855,114) -- (888,114) -- (890,114) ;
\draw [shift={(893,114)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7505376975288016] 
\draw    (855,209) -- (888,209) -- (890,209) ;
\draw [shift={(893,209)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08999125214455295] 
\draw    (855,323) -- (888,323) -- (890,323) ;
\draw [shift={(893,323)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (209.7,241.7) node  [scale=0.8] {$\vdots $};
% Text Node
\draw (410,275.13) node  [scale=0.8] {$\vdots $};
% Text Node
\draw (617.77,255.27) node  [scale=0.8] {$\vdots $};
% Text Node
\draw (737.61,256.04) node  [scale=0.8] {$\vdots $};
% Text Node
\draw (209.7,90.19) node  [scale=0.8] {$s_{1}$};
% Text Node
\draw (209.7,170.8) node  [scale=0.8] {$s_{2}$};
% Text Node
\draw (209.7,301.46) node  [scale=0.8] {$s_{K}$};
% Text Node
\draw (410,79.25) node  [scale=0.8] {$x_{1}$};
% Text Node
\draw (410,146.42) node  [scale=0.8] {$x_{2}$};
% Text Node
\draw (410,213.59) node  [scale=0.8] {$x_{3}$};
% Text Node
\draw (410,329.72) node  [scale=0.8] {$x_{M}$};
% Text Node
\draw (617.77,188.05) node  [scale=0.8] {$y_{2}$};
% Text Node
\draw (737.61,188.05) node  [scale=0.8] {$z_{2}$};
% Text Node
\draw (684.91,155.26) node  [scale=0.8]  {$w_{2}$};
% Text Node
\draw (330.54,221.72) node  [scale=0.8] [align=left] {\textbf{P}\\\textbf{R}\\\textbf{E}\\\textbf{C}\\\textbf{O}\\\textbf{D}\\\textbf{E}\\\textbf{R}};
% Text Node
\draw (539.51,218.56) node  [font=\Large] [align=left] {\textit{\textbf{H}}};
% Text Node
\draw (249.09,361) node  [scale=0.8]  {$\alpha _{s} - \text{PSK}$};
% Text Node
\draw (433.82,380.06) node  [scale=0.8]  {$\alpha _{x} -\text{PSK}$};
% Text Node
\draw (617.77,93.05) node  [scale=0.8] {$y_{1}$};
% Text Node
\draw (737.61,93.05) node  [scale=0.8] {$z_{1}$};
% Text Node
\draw (684.91,55.26) node  [scale=0.8]  {$w_{1}$};
% Text Node
\draw (617.77,301.46) node  [scale=0.8] {$y_{K}$};
% Text Node
\draw (737.61,301.46) node  [scale=0.8] {$z_{K}$};
% Text Node
\draw (684.91,264.26) node  [scale=0.8]  {$w_{K}$};
% Text Node
\draw (827,115.5) node  [scale=0.7]  {$\text{HD}( \cdot )$};
% Text Node
\draw (827,210) node  [scale=0.7]  {$\text{HD}( \cdot )$};
% Text Node
\draw (827,324) node  [scale=0.7]  {$\text{HD}( \cdot )$};
% Text Node
\draw (881.5,87.5) node  [scale=0.8] {$\hat{s}_{1}$};
% Text Node
\draw (881.5,182.5) node  [scale=0.8] {$\hat{s}_{2}$};
% Text Node
\draw (881.5,296.5) node  [scale=0.8] {$\hat{s}_{K}$};


\end{tikzpicture}

==> figures/Tree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.25pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,434); %set diagram left start at 0, and has height of 434

%Straight Lines [id:da8319982541307573] 
\draw    (736,46) -- (1288,138) ;
%Straight Lines [id:da6658878226620615] 
\draw    (736,46) -- (184,138) ;
%Straight Lines [id:da39474318328039937] 
\draw    (736,46) -- (920,138) ;
%Straight Lines [id:da157809283862546] 
\draw    (736,46) -- (552,138) ;
%Straight Lines [id:da07256727871000312] 
\draw    (184,138) -- (322,230) ;
%Straight Lines [id:da5314726229691598] 
\draw    (184,138) -- (230,230) ;
%Straight Lines [id:da6102685959332308] 
\draw    (184,138) -- (138,230) ;
%Straight Lines [id:da9104535566429433] 
\draw    (184,138) -- (46,230) ;
%Straight Lines [id:da06547854176776036] 
\draw    (552,138) -- (690,230) ;
%Straight Lines [id:da6606636607269338] 
\draw    (552,138) -- (598,230) ;
%Straight Lines [id:da8855123945156664] 
\draw    (552,138) -- (506,230) ;
%Straight Lines [id:da3096666358610898] 
\draw    (552,138) -- (414,230) ;
%Straight Lines [id:da6046191781661165] 
\draw    (920,138) -- (1058,230) ;
%Straight Lines [id:da09599397887207495] 
\draw    (920,138) -- (966,230) ;
%Straight Lines [id:da6825419873349452] 
\draw    (920,138) -- (874,230) ;
%Straight Lines [id:da8101952640585219] 
\draw    (920,138) -- (782,230) ;
%Straight Lines [id:da5454802773040954] 
\draw    (1288,138) -- (1426,230) ;
%Straight Lines [id:da4007830628461708] 
\draw    (1288,138) -- (1334,230) ;
%Straight Lines [id:da6930039358956201] 
\draw    (1288,138) -- (1242,230) ;
%Straight Lines [id:da15653693670840996] 
\draw    (1288,138) -- (1150,230) ;
%Straight Lines [id:da20936544498222887] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (0,138) -- (309.5,138) -- (1455.5,138) ;
%Shape: Axis 2D [id:dp968181759558542] 
\draw  (1500,142.65) -- (1735.22,142.65)(1614.89,69) -- (1614.89,207) (1728.22,137.65) -- (1735.22,142.65) -- (1728.22,147.65) (1609.89,76) -- (1614.89,69) -- (1619.89,76)  ;
%Shape: Ellipse [id:dp5246070425136595] 
\draw   (1542.29,142.65) .. controls (1542.29,119.13) and (1574.79,100.06) .. (1614.89,100.06) .. controls (1654.99,100.06) and (1687.49,119.13) .. (1687.49,142.65) .. controls (1687.49,166.18) and (1654.99,185.25) .. (1614.89,185.25) .. controls (1574.79,185.25) and (1542.29,166.18) .. (1542.29,142.65) -- cycle ;
%Shape: Ellipse [id:dp7727193249246826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1657.83,107.96) .. controls (1662.37,105.3) and (1669.73,105.3) .. (1674.27,107.96) .. controls (1678.81,110.63) and (1678.81,114.94) .. (1674.27,117.6) .. controls (1669.73,120.26) and (1662.37,120.26) .. (1657.83,117.6) .. controls (1653.3,114.94) and (1653.3,110.63) .. (1657.83,107.96) -- cycle ;
%Shape: Ellipse [id:dp7390422493802999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1555.16,168.2) .. controls (1559.7,165.54) and (1567.06,165.54) .. (1571.6,168.2) .. controls (1576.14,170.86) and (1576.14,175.18) .. (1571.6,177.84) .. controls (1567.06,180.5) and (1559.7,180.5) .. (1555.16,177.84) .. controls (1550.63,175.18) and (1550.63,170.86) .. (1555.16,168.2) -- cycle ;
%Shape: Ellipse [id:dp21110383370963381] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1555.17,107) .. controls (1559.39,104.15) and (1566.48,104) .. (1571.02,106.66) .. controls (1575.56,109.32) and (1575.81,113.79) .. (1571.6,116.64) .. controls (1567.38,119.48) and (1560.28,119.64) .. (1555.74,116.98) .. controls (1551.2,114.32) and (1550.95,109.85) .. (1555.17,107) -- cycle ;
%Shape: Ellipse [id:dp897670439893365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1657.83,168.2) .. controls (1662.37,165.54) and (1669.73,165.54) .. (1674.27,168.2) .. controls (1678.81,170.86) and (1678.81,175.18) .. (1674.27,177.84) .. controls (1669.73,180.5) and (1662.37,180.5) .. (1657.83,177.84) .. controls (1653.3,175.18) and (1653.3,170.86) .. (1657.83,168.2) -- cycle ;


% Text Node
\draw (150,125) node  [scale=0.7] [align=left]    {$x_{1}$};
% Text Node
\draw (530,125) node  [scale=0.7] [align=left]    {$x_{2}$};
% Text Node
\draw (940,125) node  [scale=0.7] [align=left]    {$x_{3}$};
% Text Node
\draw (1300,125) node  [scale=0.7] [align=left]    {$x_{4}$};
% Text Node
\draw (10,225) node  [scale=0.7] [align=left]    {$x_{1}$};
% Text Node
\draw (105,225) node  [scale=0.7] [align=left]    {$x_{2}$};
% Text Node
\draw (190,225) node  [scale=0.7] [align=left]    {$x_{3}$};
% Text Node
\draw (275,225) node  [scale=0.7] [align=left]    {$x_{4}$};
% Text Node
\draw (380,225) node  [scale=0.7] [align=left]    {$x_{1}$};
% Text Node
\draw (475,225) node  [scale=0.7] [align=left]    {$x_{2}$};
% Text Node
\draw (560,225) node  [scale=0.7] [align=left]    {$x_{3}$};
% Text Node
\draw (640,225) node  [scale=0.7] [align=left]    {$x_{4}$};
% Text Node
\draw (750,225) node  [scale=0.7] [align=left]    {$x_{1}$};
% Text Node
\draw (845,225) node  [scale=0.7] [align=left]    {$x_{2}$};
% Text Node
\draw (930,225) node  [scale=0.7] [align=left]    {$x_{3}$};
% Text Node
\draw (1010,225) node  [scale=0.7] [align=left]    {$x_{4}$};
% Text Node
\draw (1115,225) node  [scale=0.7] [align=left]    {$x_{1}$};
% Text Node
\draw (1210,225) node  [scale=0.7] [align=left]    {$x_{2}$};
% Text Node
\draw (1295,225) node  [scale=0.7] [align=left]    {$x_{3}$};
% Text Node
\draw (1380,225) node  [scale=0.7] [align=left]    {$x_{4}$};
% Text Node
\draw (16,74.4) node  [scale=0.7] [align=left]    {$M=1$};
% Text Node
\draw (16,171.4) node  [scale=0.7] [align=left]    {$M=2$};
% Text Node
\draw (1708.01,88.4) node [scale=0.7] [align=left]    {$x_{1}$};
% Text Node
\draw (1708.01,182.4) node [scale=0.7] [align=left]    {$x_{2}$};
% Text Node
\draw (1506.73,182.4) node [scale=0.7] [align=left]    {$x_{3}$};
% Text Node
\draw (1506.73,88.4) node [scale=0.7] [align=left]    {$x_{4}$};


\end{tikzpicture}

==> figures/Union_bound.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,527); %set diagram left start at 0, and has height of 527

%Straight Lines [id:da5425630762584737] 
\draw    (236,421) -- (561,95) ;
%Straight Lines [id:da2247827049494855] 
\draw    (235.13,95.41) -- (559.13,418.41) ;
%Shape: Axis 2D [id:dp9471333330025058] 
\draw  (152,257.41) -- (644,257.41)(398.13,23) -- (398.13,493) (637,252.41) -- (644,257.41) -- (637,262.41) (393.13,30) -- (398.13,23) -- (403.13,30)  ;
%Shape: Cross [id:dp04053079059594] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (438.75,142) -- (442.42,142) -- (442.42,144.75) -- (445.17,144.75) -- (445.17,148.58) -- (442.42,148.58) -- (442.42,151.33) -- (438.75,151.33) -- (438.75,148.58) -- (436,148.58) -- (436,144.75) -- (438.75,144.75) -- cycle ;
%Shape: Cross [id:dp05939250805731744] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 0; blue, 0 }  ,fill opacity=1 ] (507.58,210) -- (511.25,210) -- (511.25,212.75) -- (514,212.75) -- (514,216.58) -- (511.25,216.58) -- (511.25,219.33) -- (507.58,219.33) -- (507.58,216.58) -- (504.83,216.58) -- (504.83,212.75) -- (507.58,212.75) -- cycle ;
%Shape: Cross [id:dp008211701374183145] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (506.75,296.67) -- (510.42,296.67) -- (510.42,299.42) -- (513.17,299.42) -- (513.17,303.25) -- (510.42,303.25) -- (510.42,306) -- (506.75,306) -- (506.75,303.25) -- (504,303.25) -- (504,299.42) -- (506.75,299.42) -- cycle ;
%Shape: Cross [id:dp757014958193907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.58,182) -- (545.25,182) -- (545.25,184.75) -- (548,184.75) -- (548,188.58) -- (545.25,188.58) -- (545.25,191.33) -- (541.58,191.33) -- (541.58,188.58) -- (538.83,188.58) -- (538.83,184.75) -- (541.58,184.75) -- cycle ;
%Straight Lines [id:da5231797851133175] 
\draw    (506.47,152.36) -- (541.95,185.31) ;
\draw [shift={(543.42,186.67)}, rotate = 222.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(505,151)}, rotate = 42.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5593492799043926] 
\draw    (543.43,188.67) -- (543.98,256) ;
\draw [shift={(544,258)}, rotate = 269.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(543.42,186.67)}, rotate = 89.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Pie [id:dp7274358071675906] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 0; blue, 0 }  ,fill opacity=0.1 ] (662.28,256.12) .. controls (662.28,256.12) and (662.28,256.12) .. (662.28,256.12) .. controls (662.28,256.12) and (662.28,256.12) .. (662.28,256.12) .. controls (662.28,389.33) and (544.35,497.32) .. (398.89,497.32) .. controls (330.55,497.32) and (268.29,473.49) .. (221.48,434.4) -- (398.89,256.12) -- cycle ;
%Shape: Pie [id:dp585968818397457] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.15 ] (135.11,258) .. controls (135.11,258) and (135.11,258) .. (135.11,258) .. controls (135.11,258) and (135.11,258) .. (135.11,258) .. controls (135.11,124.79) and (253.03,16.8) .. (398.5,16.8) .. controls (466.84,16.8) and (529.1,40.63) .. (575.91,79.72) -- (398.5,258) -- cycle ;
%Shape: Pie [id:dp06328673044337085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.1 ] (222.06,434.87) .. controls (168.07,391.42) and (134.11,328.37) .. (134.11,258.2) .. controls (134.11,257.93) and (134.11,257.65) .. (134.11,257.37) -- (398.78,258.2) -- cycle ;
%Shape: Pie [id:dp04192336960397247] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.15 ] (223.05,435.5) .. controls (169.07,392.05) and (135.11,329) .. (135.11,258.83) .. controls (135.11,258.55) and (135.11,258.28) .. (135.11,258) -- (399.78,258.83) -- cycle ;

% Text Node
\draw (486,208.4)  node  [scale=0.7] [align=left] {$s_{i}$};
% Text Node
\draw (450,124.4) node  [scale=0.7] [align=left] {$s_{j_{1}}$};
% Text Node
\draw (535,302.82) node  [scale=0.7] [align=left] {$s_{j_{2}}$};
% Text Node
\draw (545,160.4) node  [scale=0.6] [align=left] {$d_{1}$};
% Text Node
\draw (572,220.4) node  [scale=0.6] [align=left] {$d_{2}$};


\end{tikzpicture}

==> figures/epsilons.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,527); %set diagram left start at 0, and has height of 527

%Straight Lines [id:da6174013396145508] 
\draw    (77,65.5) -- (77,324) ;
\draw [shift={(77,62.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6604459143326435] 
\draw    (280.5,260.75) -- (9,260.75) ;
\draw [shift={(283.5,260.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6333718994724997] 
\draw    (152,86.5) -- (76.75,260.75) ;
%Shape: Circle [id:dp11322029634605513] 
\draw  [color={rgb, 255:red, 247; green, 8; blue, 8 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 4; blue, 4 }  ,fill opacity=1 ] (171,155.5) .. controls (171,151.91) and (173.91,149) .. (177.5,149) .. controls (181.09,149) and (184,151.91) .. (184,155.5) .. controls (184,159.09) and (181.09,162) .. (177.5,162) .. controls (173.91,162) and (171,159.09) .. (171,155.5) -- cycle ;
%Shape: Circle [id:dp009133621238364809] 
\draw  [color={rgb, 255:red, 4; green, 51; blue, 109 }  ,draw opacity=1 ][fill={rgb, 255:red, 4; green, 51; blue, 109 }  ,fill opacity=1 ] (152,206) .. controls (152,202.41) and (154.91,199.5) .. (158.5,199.5) .. controls (162.09,199.5) and (165,202.41) .. (165,206) .. controls (165,209.59) and (162.09,212.5) .. (158.5,212.5) .. controls (154.91,212.5) and (152,209.59) .. (152,206) -- cycle ;
%Straight Lines [id:da251070936920625] 
\draw    (251,194.5) -- (76.75,260.75) ;
%Straight Lines [id:da3051262943912103] 
\draw    (387,66) -- (387,324.5) ;
\draw [shift={(387,63)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2169298529334227] 
\draw    (591,260.25) -- (319.5,260.25) ;
\draw [shift={(594,260.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7583896795724239] 
\draw    (558,171) -- (386.92,259.89) ;
%Shape: Circle [id:dp5728666070108206] 
\draw  [color={rgb, 255:red, 247; green, 8; blue, 8 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 4; blue, 4 }  ,fill opacity=1 ] (531,260.5) .. controls (531,256.91) and (533.91,254) .. (537.5,254) .. controls (541.09,254) and (544,256.91) .. (544,260.5) .. controls (544,264.09) and (541.09,267) .. (537.5,267) .. controls (533.91,267) and (531,264.09) .. (531,260.5) -- cycle ;
%Shape: Circle [id:dp6575989689936119] 
\draw  [color={rgb, 255:red, 4; green, 51; blue, 109 }  ,draw opacity=1 ][fill={rgb, 255:red, 4; green, 51; blue, 109 }  ,fill opacity=1 ] (495,290.5) .. controls (495,286.91) and (497.91,284) .. (501.5,284) .. controls (505.09,284) and (508,286.91) .. (508,290.5) .. controls (508,294.09) and (505.09,297) .. (501.5,297) .. controls (497.91,297) and (495,294.09) .. (495,290.5) -- cycle ;
%Straight Lines [id:da942498063538707] 
\draw    (558,351) -- (386.92,259.89) ;

% Text Node
\draw (114.5,226) node  [scale=0.7] [align=left]  {$2\theta $};
% Text Node
\draw (178,132) node  [scale=0.7] [align=left] [align=left] {$ s_{k}$};
% Text Node
\draw (179.5,191) node  [scale=0.7] [align=left] [align=left] {$ {z_{k}}$};
% Text Node
\draw (47,61.5) node  [scale=0.7] [align=left]  {$\text{Im}$};
% Text Node
\draw (268,280.5) node  [scale=0.7] [align=left]  {$\text{Re}$};
% Text Node
\draw (454,246) node  [scale=0.7] [align=left]  {$\theta $};
% Text Node
\draw (542.5,239.5) node  [scale=0.7] [align=left] [align=left] {$ s^\prime_{k}$};
% Text Node
\draw (473,282) node  [scale=0.7] [align=left] [align=left] {$ \omega_{k}$};
% Text Node
\draw (361.5,71) node   [align=left] {$ $};
% Text Node
\draw (359,64.5) node  [scale=0.7] [align=left]  {$\text{Im}$};
% Text Node
\draw (593.5,282.5) node  [scale=0.7] [align=left]  {$\text{Re}$};


\end{tikzpicture}
